Graph reconstruction from random-walk co-visitation: Geometric, empirical, and controlled networks

Reconstructing an unknown graph from the trajectory of a random walk arises both for spatial correlation networks in astrophysics and for connectivity inference in network science. We present a reconstruction pipeline whose observable is the random-walk co-visitation matrix, whose model is a pairwise edge-weight basis, and whose fitter is a frame-balanced Levenberg-Marquardt (fbLM) scheme with per-node group weights and a self-calibrated edge readout. Unlike the marginal occupation, the co-visitation retains the ordered pair before the row sum is taken, and the pairwise basis can represent structure that an additive node-potential model cannot; neither change suffices alone. We apply the pipeline to an email communication subgraph, to Delaunay and Voronoi networks built from a COSMOS sky catalogue, and to two controlled 12-vertex test graphs, one unicyclic and one a tree, under both analytic-noise and finite-walk regimes. Reconstructions are scored against the ground-truth adjacency, which enters nowhere in the fit, by true/false positives and the Matthews correlation coefficient (MCC). All test-beds are reconstructed with high fidelity at full graph size: on finite-walk data we recover the COSMOS Delaunay and Voronoi graphs at MCC above 0.98 up to their full extent, N=119 and N=223, the whole graph rather than a cut-out of it, and the empirical email-Eu-core graph at N=240 (417 edges). On the full Delaunay graph a graphical-lasso reference returns MCC 0.540 against 0.988 for fbLM. Each reconstructed edge carries a Fisher-propagated uncertainty, and the residual misses are almost entirely confined to edges the walk never traverses. In the finite-walk regime the limiting factor is therefore walk coverage rather than the fit: essentially every edge the walk visits is recovered, so reconstructibility is governed by the sampling of the graph rather than by the estimator.

==> tikz_schema.tex <==
% Flow of the co-visitation reconstruction procedure.
% Narrow blue procedure boxes chained left to right; green boxes carry the
% equations above and below; feedback path returns to the Jacobian update.
% Coordinates are absolute (in mm) so box spans are controlled, not estimated.
\begin{tikzpicture}[
  x=1mm, y=1mm, font=\scriptsize,
  proc/.style={rectangle, rounded corners=3pt, draw=blue!55, fill=blue!16,
               text=blue!58!black, align=center, text width=15mm,
               minimum height=13mm, inner sep=1.5pt, line width=0.4pt},
  eqbox/.style={rectangle, rounded corners=3pt, draw=green!55!black,
                fill=green!13, align=center, inner sep=3pt, line width=0.4pt},
  fl/.style={-latex, line width=0.4pt}
]

% ---------- procedure chain (centres on a 19 mm pitch) ----------
\node[proc] (walk) at ( 8.5,0) {sample walks on hidden graph};
\node[proc] (cnt)  at (27.5,0) {count $i\!\to\!j$ transitions};
\node[proc] (supp) at (46.5,0) {take support as motif basis};
\node[proc] (jac)  at (65.5,0) {evaluate Jacobian at $\beta$};
\node[proc] (wts)  at (84.5,0) {Stiefel group weights};
\node[proc] (metr) at (103.5,0) {weighted metric and damping};
\node[proc] (prop) at (122.5,0) {propose step, fix gauge};
\node[proc] (acc)  at (141.5,0) {accept or reject on $\chi^{2}$};
\node[proc] (conv) at (160.5,0) {converged or step cap};

\foreach \a/\b in {walk/cnt, cnt/supp, supp/jac, jac/wts, wts/metr,
                   metr/prop, prop/acc, acc/conv}
  \draw[fl] (\a) -- (\b);

% ---------- equations above ----------
\node[eqbox, text width=30mm] (eqC) at ( 27.5,17)
  {$C_{ij}=\sum_{n<T} p_n(i)\,P_{ij}$};
\node[eqbox, text width=48mm] (eqW) at ( 84.5,17)
  {$A_\star=\arg\max_{A\in\mathcal P_{n,m}}\sum_i\log q_i(A)$,\;
   $w_i=q_i(A_\star)$};
\node[eqbox, text width=38mm] (eqA) at (141.5,17)
  {$\lambda\to\lambda/2$ if $\chi^{2}$ falls,\\ otherwise $\lambda\to10\lambda$};

\draw[fl] (eqC) -- (cnt);
\draw[fl] (eqW) -- (wts);
\draw[fl] (eqA) -- (acc);

% ---------- equations below ----------
\node[eqbox, text width=44mm] (eqD) at ( 48,-27)
  {$S(\beta)=\sum_{\mathcal B} e^{\beta_{ij}}M_{ij}+\varepsilon(\mathbf 1\mathbf 1^{\top}\!-I)$,\;
   $P=\mathrm{rownorm}\,S$};
\node[eqbox, text width=56mm] (eqP) at (126,-27)
  {$\delta=-\big(g^{(\lambda)}\big)^{+}\mathrm{grad}$,\;
   $\sigma=\delta^{\top}g^{(\lambda)}\delta_{\mathrm{prev}}$\\
   $\beta'=\beta+\sigma\delta$,\;
   $\beta'\leftarrow\beta'-\bar\beta'$};

\draw[fl] (eqD) -- (supp);
\draw[fl] (eqP) -- (prop);

% ---------- feedback: not converged -> new Jacobian ----------
% feedback runs in its own lane at y=-14, clear of the chain above (-6.5)
% and of the equation boxes below (top at -20)
\draw[fl] (conv.south) -- (160.5,-14) -- (65.5,-14) -- (jac.south);

% ---------- outputs ----------
\node[proc] (read) at ( 48,-52) {per-node readout and threshold};
\node[proc] (unc)  at (104,-52) {gauge-projected covariance};

% converged weights leave from the right of the chain and run in a second lane
% at y=-42, below the equation boxes, into the readout
\draw[fl] (conv.east) -- (172,0) -- (172,-42) -- (48,-42) -- (read.north);
\draw[fl] (read) -- (unc);

\node[eqbox, text width=50mm] (eqR) at ( 48,-70)
  {$W^{\mathcal B}=B\odot W$,\;
   $\rho_{ij}=W^{\mathcal B}_{ij}/\sqrt{s_i s_j}$\\
   edge iff $\rho_{ij}>\tfrac12(\bar\rho_i+\bar\rho_j)$};
\node[eqbox, text width=62mm] (eqU) at (122,-70)
  {$\Pi=I-v_0v_0^{\top}$,\;
   $V_\beta=\hat\sigma^{2}\,\Pi\big(\Pi\,\mathcal I\,\Pi\big)^{+}\Pi$\\
   $\Sigma_\rho=\mathbf J_\rho\,V_\beta\,\mathbf J_\rho^{\top}$};

\draw[fl] (eqR) -- (read);
\draw[fl] (eqU) -- (unc);

\end{tikzpicture}

